A New Functional-Logic Compiler for Curry: Sprite

We introduce a new native code compiler for Curry codenamed Sprite. Sprite is based on the Fair Scheme, a compilation strategy that provides instructions for transforming declarative, non-deterministic programs of a certain class into imperative, deterministic code. We outline salient features of Sprite, discuss its implementation of Curry programs, and present benchmarking results. Sprite is the first-to-date operationally complete implementation of Curry. Preliminary results show that ensuring this property does not incur a significant penalty.

==> NodeLayout.eps_tex <==
%% Creator: Inkscape 0.91_64bit, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'NodeLayout.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{271.99999721bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.64705887)%
    \scriptsize
    \put(0,0){\includegraphics[width=\unitlength]{NodeLayout.eps}}%
    \put(0.13144082,0.47480278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Info Pointer}}}%
    \put(0.5921306,0.47480278){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Payload}}}%
    \put(0.46857142,0.28989209){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\normalsize\smash{Info Table}}}%
    \put(0.48245448,0.23940793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Step Function}}}%
    % \put(0.54608893,0.23940793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{F}}}%
    %\put(0.56274859,0.23940793){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{unction}}}%
    \put(0.54936624,0.17365767){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.54936624,0.13290565){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.54936624,0.09219604){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{.}}}%
    \put(0.10046568,0.57097923){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\normalsize\smash{Heap Object}}}%
  \end{picture}%
\endgroup%

